On weavings, grillages, tensegrities, and frameworks

We investigate the stability of discrete structures comprising of woven elastic beams in a plane, exposing a connection between admissible over / under patterns and the first-order and static rigidity of an associated tensegrity that is related through a natural polarity transformation. The relationship between the Airy and Whiteley stress functions for the tensegrity and weaving structures is explored. Our results lead to an efficient method for finding such an over / under pattern. The method is illustrated through a worked example modelled on the complete bipartite graph $K_{4,4}$.

==> k44fig.tex <==

\begin{tikzpicture}[scale=2.3]

% ---------- styles ----------
\tikzset{
  vtx/.style={circle, draw, fill=black, inner sep=0pt, minimum size=4pt},
  lbl/.style={rectangle, draw=white, fill=white, inner sep=2pt}
}


\node[vtx] (a1) at (75:1.05) {};
\node[vtx] (a2) at (105:1) {};
\node[vtx] (a3) at (255:1) {};
\node[vtx] (a4) at (285:1) {};


\node[vtx] (b1) at (120:1) {};
\node[vtx] (b2) at (150:1) {};
\node[vtx] (b3) at (300:1) {};
\node[vtx] (b4) at (330:1) {};


\foreach \i in {1,...,4}{
  \foreach \j in {1,...,4}{
    \draw (a\i) -- (b\j);
  }
}
% ---------- labels (proper distance from nodes) ----------
\node[rectangle, draw=white, fill=white,
      anchor=south west, xshift=1pt, yshift=1pt] at (a1) {$a_1$};

\node[rectangle, draw=white, fill=white,
      anchor=east, xshift=8pt, yshift=9pt] at (a2) {$a_2$};

\node[rectangle, draw=white, fill=white,
      anchor=north east, xshift=-2pt, yshift=-5pt] at (a3) {$a_3$};

\node[rectangle, draw=white, fill=white,
      anchor=south east, xshift=12pt, yshift=-16pt] at (a4) {$a_4$};


\node[rectangle, draw=white, fill=white,
      anchor=south, yshift=4pt] at (b1) {$b_1$};

\node[rectangle, draw=white, fill=white,
      anchor=south, yshift=6pt] at (b2) {$b_2$};

\node[rectangle, draw=white, fill=white,
      anchor=north, xshift=3pt, yshift=-5pt] at (b3) {$b_3$};

\node[rectangle, draw=white, fill=white,
      anchor=north, yshift=-6pt] at (b4) {$b_4$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=1]
% ---------- bounding box ----------
\draw[white] (-2,-2) rectangle (2,2);

\begin{scope}
\clip (-2.7,-2.7) rectangle (2.7,2.7);


% ---------- A-points (blue dual lines) ----------
%\draw[blue, thick, domain=-3:3, samples=2]
%  plot (\x,{(1 - cos(75)*\x)/sin(75)});

\draw[blue, thick, domain=-3:3, samples=2]
plot (\x,{(20/21 - cos(75)*\x)/sin(75)});


\draw[blue, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(105)*\x)/sin(105)});

\draw[blue, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(255)*\x)/sin(255)});

\draw[blue, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(285)*\x)/sin(285)});

% ---------- B-points (red dual lines) ----------
\draw[red, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(120)*\x)/sin(120)});

\draw[red, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(150)*\x)/sin(150)});

\draw[red, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(300)*\x)/sin(300)});

\draw[red, thick, domain=-3:3, samples=2]
  plot (\x,{(1 - cos(330)*\x)/sin(330)});

% ---------- intersections ----------
%\foreach \A in {75,105,255,285}{
%  \foreach \B in {120,150,300,330}{

%    \pgfmathsetmacro{\ca}{cos(\A)}
%    \pgfmathsetmacro{\sa}{sin(\A)}
%    \pgfmathsetmacro{\cb}{cos(\B)}
%    \pgfmathsetmacro{\sb}{sin(\B)}

%    \pgfmathsetmacro{\det}{\ca*\sb - \sa*\cb}

%    \pgfmathsetmacro{\x}{(1*\sb - \sa*1)/\det}
%    \pgfmathsetmacro{\y}{(\ca*1 - 1*\cb)/\det}

%    \fill[black] (\x,\y) circle (1.5pt);
%  }
%}

% ---------- intersections ----------
\foreach \A in {75,105,255,285}{
  \foreach \B in {120,150,300,330}{

    % ---- coefficients for A-line ----
    \pgfmathsetmacro{\ca}{cos(\A)}
    \pgfmathsetmacro{\sa}{sin(\A)}

    % RHS for A-line (ONLY a1' is perturbed)
    \pgfmathsetmacro{\da}{1}
    \ifnum\A=75
      \pgfmathsetmacro{\da}{20/21}
    \fi

    % ---- coefficients for B-line ----
    \pgfmathsetmacro{\cb}{cos(\B)}
    \pgfmathsetmacro{\sb}{sin(\B)}
    \pgfmathsetmacro{\db}{1}

    % ---- determinant ----
    \pgfmathsetmacro{\det}{\ca*\sb - \sa*\cb}

    % ---- intersection of:
    % ca x + sa y = da
    % cb x + sb y = db
    \pgfmathsetmacro{\x}{(\da*\sb - \sa*\db)/\det}
    \pgfmathsetmacro{\y}{(\ca*\db - \da*\cb)/\det}

    \fill[black] (\x,\y) circle (1.5pt);
  }
}






\node[blue, fill=white, inner sep=2pt] at (2.2,{(1 - cos(75)*2.2)/sin(75)}) {$a_1$};

\node[blue, fill=white, inner sep=2pt]
      at (1.3,{(1 - cos(105)*2)/sin(105)})
      {$a_2$};

    \node[blue, fill=white, inner sep=2pt]
      at (1.8,{(1 - cos(255)*1.8)/sin(255) - 0.15})
      {$a_3$}; 
\node[blue, fill=white, inner sep=2pt]
      at (2,{(1 - cos(285)*2)/sin(285)})
      {$a_4$};
      \node[red, fill=white, inner sep=2pt]
      at (1.8,{(1 - cos(120)*1.8)/sin(120) + 0.15})
      {$b_1$};
     \node[red, fill=white, inner sep=2pt]
      at (-0.8,0)
      {$b_2$};
     \node[red, fill=white, inner sep=2pt]
      at (-0.9,-1.6)
      {$b_3$};
      \node[red, fill=white, inner sep=2pt]
      at (0.9,0)
      {$b_4$};
\end{scope}

\end{tikzpicture}

